Travelling on Graphs with Small Highway Dimension

We study the Travelling Salesperson (TSP) and the Steiner Tree problem (STP) in graphs of low highway dimension. This graph parameter was introduced by Abraham et al. [SODA 2010] as a model for transportation networks, on which TSP and STP naturally occur for various applications in logistics. It was previously shown [Feldmann et al. ICALP 2015] that these problems admit a quasi-polynomial time approximation scheme (QPTAS) on graphs of constant highway dimension. We demonstrate that a significant improvement is possible in the special case when the highway dimension is 1, for which we present a fully-polynomial time approximation scheme (FPTAS). We also prove that STP is weakly NP-hard for these restricted graphs. For TSP we show NP-hardness for graphs of highway dimension 6, which answers an open problem posed in [Feldmann et al. ICALP 2015].

==> hardnessSTP_clause.tex <==
\begin{tikzpicture}[yscale=0.67,xscale=1.6]
%
%
%
\node[hnode,label=left:{$v_0$}] (v0) at (0,1.5) {};

\node[snode,label=below:{$t_x$}] (tx) at (2,0) {};
\node[hnode,label=below:{$u_x$}] (ux) at (3,0) {};
\node[snode,label=below:{$f_x$}] (fx) at (4,0) {};

\node[snode,label=above:{$t_y$}] (ty) at (2,3) {};
\node[hnode,label=above:{$u_y$}] (uy) at (3,3) {};
\node[snode,label=above:{$f_y$}] (fy) at (4,3) {};

\node[snode,label=above:{$t_z$}] (tz) at (2,6) {};
\node[hnode,label=above:{$u_z$}] (uz) at (3,6) {};
\node[snode,label=above:{$f_z$}] (fz) at (4,6) {};

\node[hnode,label=right:{$v_i$}] (vi) at (6,1.5) {};

%
%
%
\path[draw, arrows={-}, solid, thick] (tx) to [] node[pos=0.5, fill=white, inner sep = 2.5pt] {$1$} (ux);
\path[draw, arrows={-}, solid, thick] (fx) to [] node[pos=0.5, fill=white, inner sep = 2.5pt] {$1$} (ux);
\path[draw, arrows={-}, solid, thick] (ty) to [] node[pos=0.5, fill=white, inner sep = 2.5pt] {$1$} (uy);
\path[draw, arrows={-}, solid, thick] (fy) to [] node[pos=0.5, fill=white, inner sep = 2.5pt] {$1$} (uy);
\path[draw, arrows={-}, solid, thick] (tz) to [] node[pos=0.5, fill=white, inner sep = 2.5pt] {$1$} (uz);
\path[draw, arrows={-}, solid, thick] (fz) to [] node[pos=0.5, fill=white, inner sep = 2.5pt] {$1$} (uz);

\path[draw, arrows={-}, solid, very thick] (vi) to  node[pos=0.24, fill=white, inner sep = 2.5pt] {$11^{i+1}$} (tx);
\path[draw, arrows={-}, solid, very thick] (vi) to node[pos=0.5, fill=white, inner sep = 2.5pt] {$11^{i+1}$} (fy);
\path[draw, arrows={-}, solid, very thick] (vi) to node[pos=0.5, fill=white, inner sep = 2.5pt] {$11^{i+1}$} (fz);

\path[draw, arrows={-}, solid, dotted, thick] (v0) to node[pos=0.51, fill=white, inner sep = 2.5pt] {$11$} (tx);
\path[draw, arrows={-}, solid, dotted, thick,bend left=10] (v0) to node[pos=0.22, fill=white, inner sep = 2.5pt] {$11$} (fx);
\path[draw, arrows={-}, solid, dotted, thick] (v0) to node[pos=0.5, fill=white, inner sep = 2.5pt] {$11$} (ty);
\path[draw, arrows={-}, solid, dotted, thick, bend right = 10] (v0) to [] node[pos=0.22, fill=white, inner sep = 2.5pt,bend left=10] {$11$} (fy);
\path[draw, arrows={-}, solid, dotted, thick] (v0) to node[pos=0.5, fill=white, inner sep = 2.5pt] {$11$} (tz);
\path[draw, arrows={-}, solid, dotted, thick, bend left=10] (v0) to node[pos=0.28, fill=white, inner sep = 2.5pt] {$11$} (fz);


\end{tikzpicture}

==> hardness_clause.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{tikzpicture}[scale=1.25]
%
%
%
\node[snode,label=above:{$w_{j3}$}] (w31) at (30:1) {};
\node[snode,label=above right:{$w_{j2}'$}] (w22) at (90:1) {};
\node[snode,label=below left:{$w_{j2}$}] (w21) at (150:1) {};
\node[snode,label=above left:{$w_{j1}'$}] (w12) at (210:1) {};
\node[snode,label=below right:{$w_{j1}$}] (w11) at (270:1) {};
\node[snode,label=below:{$w_{j3}'$}] (w32) at (330:1) {};

\node[name path= Cj, shape=circle, minimum size=5mm] (Cj) at (0,0) {\small$C_j \!=\! \bar{x} \!\vee\! y \!\vee\! \bar{z}$};

\node[snode] (x11) at ($(w12)+(240:2)$) {};
\node[snode] (x12) at ($(w12)+(240:1)$) {};
\node[snode] (x13) at ($(w11)+(240:1)$) {};
\node[snode] (x14) at ($(w11)+(240:2)$) {};
\node[name path= x, shape=circle, minimum size=5mm] (x) at ($(x14)+(0.4,0)$) {$x$};


\node[snode] (y11) at ($(w32)+(0:1)$) {};
\node[snode] (y13) at ($(w31)+(2,0)$) {};
\node[snode] (y12) at ($(w31)+(1,0)$) {};
\node[snode] (y14) at ($(w32)+(2,0)$) {};
\node[name path= y, shape=circle, minimum size=5mm] (y) at ($(y14)+(0.4,0)$) {$y$};

\node[snode] (z14) at ($(w22)+(120:1)$) {};
\node[snode] (z12) at ($(w21)+(120:2)$) {};
\node[snode] (z13) at ($(w22)+(120:2)$) {};
\node[snode] (z11) at ($(w21)+(120:1)$) {};
\node[name path= z, shape=circle, minimum size=5mm] (z) at ($(z13)+(0.4,0)$) {$z$};


%
%
%
\begin{scope}[>=Stealth]
%
\path[draw, arrows={-}, solid, very thick] (w32) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$d$} (w11);
%
\path[draw, arrows={-}, solid, very thick] (w22) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$d$} (w31);
%
\path[draw, arrows={-}, solid, very thick] (w12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$d$} (w21);
%
\path[draw, arrows={-}, solid, thick] (w31) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$e$} (w32);
%
\path[draw, arrows={-}, solid, thick] (w21) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$e$} (w22);
%
\path[draw, arrows={-}, solid, thick] (w11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$e$} (w12);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (x14) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (x11);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (x13) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (x14);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (x12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (x13);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (x11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (x12);
%
\path[draw, arrows={-}, solid, thin] (x12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (x14);
%
\path[draw, arrows={-}, solid, thin] (x11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (x13);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (y14) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (y11);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (y13) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (y14);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (y12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (y13);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (y11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (y12);
%
\path[draw, arrows={-}, solid, thin] (y12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (y14);
%
\path[draw, arrows={-}, solid, thin] (y11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (y13);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (z14) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (z11);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (z13) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (z14);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (z12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (z13);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (z11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (z12);
%
\path[draw, arrows={-}, solid, thin] (z12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (z14);
%
\path[draw, arrows={-}, solid, thin] (z11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (z13);
%
\path[draw, arrows={-}, solid, ultra thick] (w12) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$f_j$} (x12);
%
\path[draw, arrows={-}, solid, ultra thick] (w11) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$f_j$} (x13);
%
\path[draw, arrows={-}, solid, ultra thick] (w22) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$f_j$} (z14);
%
\path[draw, arrows={-}, solid, ultra thick] (w21) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$f_j$} (z11);
%
\path[draw, arrows={-}, solid, ultra thick] (w32) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$f_j$} (y11);
%
\path[draw, arrows={-}, solid, ultra thick] (w31) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$f_j$} (y12);
\end{scope}
\end{tikzpicture}



==> hardness_vertices.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\begin{tikzpicture}[scale=1.15]
%
%
%
\node[snode,label=above:{$v_{23}$}] (v23) at (3,1) {};
\node[snode,label=below:{$v_{22}$}] (v22) at (3,0) {};
\node[snode,label=below:{$v_{21}$}] (v21) at (2,0) {};
\node[snode,label=above:{$v_{33}$}] (v33) at (5,1) {};
\node[snode,label=above:{$v_{34}$}] (v34) at (4,1) {};
\node[snode,label=below:{$v_{n1}$}] (vn1) at (9,0) {};
\node[snode,label=above:{$v_{24}$}] (v24) at (2,1) {};
\node[snode,label=below:{$v_{12}$}] (v12) at (1,0) {};
\node[snode,label=above:{$v_{13}$}] (v13) at (1,1) {};
\node[snode,label=below:{$v_{11}$}] (v11) at (0,0) {};
\node[snode,label=below:{$v_{31}$}] (v31) at (4,0) {};
\node[snode,label=below:{$v_{32}$}] (v32) at (5,0) {};
\node[snode,label=above:{$v_{14}$}] (v14) at (0,1) {};
\node[snode,label=below:{$v_{i2}$}] (vi2) at (7.5,0) {};
\node[snode,label=above:{$v_{i3}$}] (vi3) at (7.5,1) {};
\node[snode,label=below:{$v_{i1}$}] (vi1) at (6.5,0) {};
\node[snode,label=above:{$v_{n3}$}] (vn3) at (10,1) {};
\node[snode,label=below:{$v_{n2}$}] (vn2) at (10,0) {};
\node[snode,label=above:{$v_{i4}$}] (vi4) at (6.5,1) {};
\node[snode,label=above:{$v_{n4}$}] (vn4) at (9,1) {};
%
%
%
\begin{scope}[>=Stealth]
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (v14) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v11);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (v13) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v14);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (v12) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v13);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (v11) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v12);
%
\path[draw, arrows={-}, solid, thin] (v12) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (v14);
%
\path[draw, arrows={-}, solid, thin] (v11) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (v13);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (v24) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v21);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (v23) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v24);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (v22) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v23);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (v21) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v22);
%
\path[draw, arrows={-}, solid, thin] (v22) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (v24);
%
\path[draw, arrows={-}, solid, thin] (v21) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (v23);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (v34) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v31);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (v33) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v34);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (v32) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v33);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (v31) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (v32);
%
\path[draw, arrows={-}, solid, thin] (v32) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (v34);
%
\path[draw, arrows={-}, solid, thin] (v31) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (v33);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (vi4) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vi1);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (vi3) to node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vi4);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (vi2) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vi3);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (vi1) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vi2);
%
\path[draw, arrows={-}, solid, thin] (vi2) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (vi4);
%
\path[draw, arrows={-}, solid, thin] (vi1) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (vi3);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (vn4) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vn1);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (vn3) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vn4);
%
\path[draw=red, fill=red, arrows={-}, solid, thick] (vn2) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vn3);
%
\path[draw=green, fill=green, arrows={-}, solid, thick] (vn1) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$b$} (vn2);
%
\path[draw, arrows={-}, solid, thin] (vn2) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (vn4);
%
\path[draw, arrows={-}, solid, thin] (vn1) to [] node[pos=0.5, fill=white, inner sep = 1.25pt] {$a$} (vn3);
%
\path[draw, arrows={-}, dashed, very thick] (vi1) to [bend right=55] (vn1);
%
\path[draw, arrows={-}, dashed, very thick] (v31) to [bend right=55] (vi1);
%
\path[draw, arrows={-}, solid, very thick] (v21) to [bend right=55] node[pos=0.5, fill=white, inner sep = 1.25pt] {$c_2$} (v31);
%
\path[draw, arrows={-}, solid, very thick] (v11) to [bend right=55] node[pos=0.5, fill=white, inner sep = 1.25pt] {$c_1$} (v21);
\end{scope}
\end{tikzpicture}


